Visual Network Analysis in Immersive Environments: A Survey

The increasing complexity and volume of network data demand effective analysis approaches, with visual exploration proving particularly beneficial. Immersive technologies, such as augmented reality, virtual reality, and large display walls, have enabled the emerging field of immersive analytics, offering new opportunities to enhance user engagement, spatial awareness, and problem-solving. A growing body of work has explored immersive environments for network visualisation, ranging from design studies to fully integrated applications across various domains. Despite these advancements, the field remains fragmented, lacking a clear description of the design space and a structured overview of the aspects that have already been empirically evaluated. To address this gap, we present a survey of visual network analysis in immersive environments, covering 138 publications retrieved through a structured pipeline. We systematically analyse the key aspects that define the design space, investigate their coverage in prior applications (n=87), and review user evaluations (n=59) that provide empirical evidence for essential design-related questions. By synthesising experimental findings and evaluating existing applications, we identify key achievements, highlight research gaps, and offer guidance for the design of future approaches. Additionally, we provide an online resource to explore our results interactively, which will be updated as new developments emerge.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{lllllllllllll|lllllllllllll}
    \toprule
\rotatebox{90}{\textbf{Reference}} & \rotatebox{90}{\textbf{Domain}} & \rotatebox{90}{\textbf{Display}} & \rotatebox{90}{\textbf{Interaction}} & \rotatebox{90}{\textbf{Node Encoding}} & \rotatebox{90}{\textbf{Edge Encoding}} & \rotatebox{90}{\textbf{Layout Dimensions}} & \rotatebox{90}{\textbf{Layout Perspective}}  & \rotatebox{90}{\textbf{Layout Method}}  & \rotatebox{90}{\textbf{Navigation}} & \rotatebox{90}{\textbf{Collaboration}} & \rotatebox{90}{\textbf{Code}} & \rotatebox{90}{\textbf{Task Support}} & \rotatebox{90}{\textbf{Reference}} & \rotatebox{90}{\textbf{Domain}} & \rotatebox{90}{\textbf{Display}} & \rotatebox{90}{\textbf{Interaction}} & \rotatebox{90}{\textbf{Node Encoding}} & \rotatebox{90}{\textbf{Edge Encoding}} & \rotatebox{90}{\textbf{Layout Dimensions}} & \rotatebox{90}{\textbf{Layout Perspective}}  & \rotatebox{90}{\textbf{Layout Method}}  & \rotatebox{90}{\textbf{Navigation}} & \rotatebox{90}{\textbf{Collaboration}} & \rotatebox{90}{\textbf{Code}} & \rotatebox{90}{\textbf{Task Support}}\\
    \midrule
\cite{p_52} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ &  & \cite{p_4} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_ai.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}}\\
\cite{p_108} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} & \cite{p_127} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_network.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_layer.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}}\\
\cite{p_104} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} & \cite{p_153} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_network.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \unfilledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}}\\
\cite{p_138} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ &  & \cite{p_118} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://github.com/immersivegraphgenomeexplorer/IGGE}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}}\\
\cite{p_37} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_41} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}}\\
\cite{p_20} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_ai.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_plane.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} & \cite{p_103} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}}\\
\cite{p_29} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \filledRec \! \filledTri \! \unfilledRec \! \unfilledTri & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} & \cite{p_22} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_94} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ &  & \cite{p_85} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_knowledge.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}}\\
\cite{p_44} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} & \cite{p_65} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\href{http://gigadb.org/dataset/100288}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}}\\
\cite{p_28} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} & \cite{p_15} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_ai.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}}\\
\cite{p_40} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ &  & \cite{p_151} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & - & $\circ$ & \\
\cite{p_2} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}} & \cite{p_149} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}}\\
\cite{p_61} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} & \cite{p_73} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_ai.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec \! \unfilledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}}\\
\cite{p_8} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} & \cite{p_156} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_layer.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}}\\
\cite{p_91} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} & - & $\href{https://github.com/cloudhubs/microvision}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_33} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec \! \filledTri \! \unfilledRec \! \unfilledTri & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AN.png}}\\
\cite{p_27} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & - & $\href{https://github.com/CreativeCodingLab/BRAINtrinsic}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} & \cite{p_18} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_87} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_network.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_134} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AN.png}}\\
\cite{p_74} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_plane.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_152} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_34} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} & \cite{p_71} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}}\\
\cite{p_154} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}} & \cite{p_42} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_32} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AN.png}} & \cite{p_75} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_7} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} & \cite{p_66} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_layer.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}}\\
\cite{p_141} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_unknown.png}} & - & $\circ$ &  & \cite{p_119} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://github.com/menchelab/VRNetzer.}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AN.png}}\\
\cite{p_139} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_14} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_knowledge.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_D.png}}\\
\cite{p_39} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://github.com/DussanFreire/DGT-AR}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} & \cite{p_100} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_layer.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} & - & $\href{https://github.com/VT-Visionarium/osnap}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_70} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} & \cite{p_6} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \unfilledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}}\\
\cite{p_53} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} & \cite{p_24} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}}\\
\cite{p_109} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & - & $\href{https://github.com/HealthX-Lab/SONIA}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_21} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \filledTri & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_D.png}}\\
\cite{p_93} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_knowledge.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://github.com/rwth-acis/MR-KGV}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AN.png}} & \cite{p_140} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_process.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}}\\
\cite{p_120} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \unfilledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} & \cite{p_78} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}}\\
\cite{p_16} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \unfilledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}} & \cite{p_150} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_31} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} & \cite{p_144} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_155} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://github.com/AppliedPerceptionLab/VRNConnect}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} & \cite{p_95} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}}\\
\cite{p_98} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_knowledge.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_147} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_12} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_64} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_135} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} & \cite{p_76} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_67} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://github.com/CreativeCodingLab/NeuroCave}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} & \cite{p_68} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}}\\
\cite{p_97} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://github.com/CreativeCodingLab/NeuroCave}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} & \cite{p_92} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_plane.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_142} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://github.com/molgenis/Graph2VR}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} & \cite{p_35} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_plane.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}}\\
\cite{p_59} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://zenodo.org/records/13982180}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_D.png}} & \cite{p_123} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \unfilledRec & $\href{https://github.com/asymcollabvis/asymcollabvis}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}}\\
\cite{p_62} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_F.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}} & \cite{p_77} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}}\\
\cite{p_38} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \filledRec \! \filledTri \! \unfilledRec \! \unfilledTri & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_R.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AN.png}} & \cite{p_63} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_D.png}}\\
\cite{p_58} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_plane.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} & - & $\circ$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} & \cite{p_19} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\circ$ & \\
\cite{p_133} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & - & $\href{https://www.research-collection.ethz.ch/handle/20.500.11850/515054}{\bullet}$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_I.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AR.png}} & & \\
\bottomrule
    \end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{llllllllllllll|llllllllllllll}
    \toprule
\rotatebox{90}{\textbf{Reference}} & \rotatebox{90}{\textbf{Study Focus}} & \rotatebox{90}{\textbf{Study Type}} & \rotatebox{90}{\textbf{Domain}} & \rotatebox{90}{\textbf{Display}} & \rotatebox{90}{\textbf{Interaction}} & \rotatebox{90}{\textbf{Data Size}} & \rotatebox{90}{\textbf{Node Encoding}} & \rotatebox{90}{\textbf{Edge Encoding}} & \rotatebox{90}{\textbf{Layout Dimensions}} & \rotatebox{90}{\textbf{Layout Perspective}}  & \rotatebox{90}{\textbf{Layout Method}}  & \rotatebox{90}{\textbf{Navigation}} & \rotatebox{90}{\textbf{Tasks}} & \rotatebox{90}{\textbf{Reference}} & \rotatebox{90}{\textbf{Study Focus}} & \rotatebox{90}{\textbf{Study Type}} & \rotatebox{90}{\textbf{Domain}} & \rotatebox{90}{\textbf{Display}} & \rotatebox{90}{\textbf{Interaction}} & \rotatebox{90}{\textbf{Data Size}} & \rotatebox{90}{\textbf{Node Encoding}} & \rotatebox{90}{\textbf{Edge Encoding}} & \rotatebox{90}{\textbf{Layout Dimensions}} & \rotatebox{90}{\textbf{Layout Perspective}}  & \rotatebox{90}{\textbf{Layout Method}}  & \rotatebox{90}{\textbf{Navigation}} & \rotatebox{90}{\textbf{Tasks}}\\
    \midrule
\cite{p_36} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} & \cite{p_137} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_Detect_Change.png}}\\
\cite{p_52} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_N.png}} & \cite{p_10} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_MEM.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_Detect_Change.png}}\\
\cite{p_112} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_l.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_9} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_lp.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_MEM.png}}\\
\cite{p_30} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & - & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_layer.png}} &  & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_Detect_Change.png}} & \cite{p_22} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_3} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_network.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_physicalisation.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_OV.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_HL.png}} & \cite{p_60} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} &  & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_C.png}}\\
\cite{p_116} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} & \cite{p_101} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_physicalisation.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_128} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_124} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_OV.png}}\\
\cite{p_29} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_voice.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_57} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_ch.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_126} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_MEM.png}} & \cite{p_56} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_l.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}}\\
\cite{p_44} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_n.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_110} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_Detect_Change.png}}\\
\cite{p_81} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxdot$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_network.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_HL.png}} & \cite{p_45} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_ch.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_l.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_process.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_23} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_BR.png}} & \cite{p_72} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_lp.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_69} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_25} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}}\\
\cite{p_13} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_17} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & - & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} &  & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_46} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_n.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} & \cite{p_106} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} & - & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_7} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} & \cite{p_143} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_OV.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}}\\
\cite{p_132} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_data.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AG.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_N.png}} & \cite{p_125} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_ch.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_circular.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_MEM.png}}\\
\cite{p_1} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_121} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_knowledge.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_MEM.png}}\\
\cite{p_0} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_lp.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_l.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_layer.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_43} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_lp.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_l.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_BR.png}}\\
\cite{p_80} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} & $\boxdot$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_N.png}} & \cite{p_11} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_136} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_35} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_ch.png}} & $\boxdot$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_plane.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}}\\
\cite{p_26} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & ? & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_54} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_lp.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & - & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_HL.png}}\\
\cite{p_53} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} & \cite{p_130} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & - & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_82} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxdot$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & - & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_48} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_plane.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_117} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_lp.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_cave.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} & \cite{p_148} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_software.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_cube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_custom.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_93} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_er.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_knowledge.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_mobile.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_touch.png}} & ? & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_display_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_MEM.png}} & \cite{p_107} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_s.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & - & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_guided.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_84} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} & $\boxdot$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_OV.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_Detect_Change.png}} & \cite{p_146} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_s.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_2d_small.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_3D.png}} & - & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} &  & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_5} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_social.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_bio.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_keyboard-mouse.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_m.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_OV.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_AT.png}} & \cite{p_83} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_d.png}} & $\boxdot$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gesture.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_unknown.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_rotate.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_OV.png}}\\
\cite{p_102} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_n.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_ch.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_screen_2D.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_gaze.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_l.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_circle.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_line.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_2d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_BR.png}} & \cite{p_49} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_n.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_other.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_xl.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_semantic.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_TP.png}}\\
\cite{p_47} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/study_goals_i.png}} & $\boxtimes$ & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/domain_abstract.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/display_hmd.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/interaction_controller.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_s.png}} -- \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/data_l.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/nodes_sphere.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/edges_tube.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_3d.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_exocentric.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_perspective_egocentric.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/layout_method_force.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_head.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_body_movement.png}} \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/navigation_virtual_movement.png}} & \raisebox{-0.2\height}{\includegraphics[width=5pt]{img/glyphs/task_S.png}} & & \\
\bottomrule
    \end{tabular*}
